Optimization of Rate-Splitting Multiple Access with Integrated Sensing and Backscatter Communication

An integrated sensing and backscatter communication (ISABC) system is introduced herein. This system features a full-duplex (FD) base station (BS) that seamlessly merges sensing with backscatter communication and supports multiple users. Multiple access (MA) for the user is provided by employing rate-splitting multiple access (RSMA). RSMA, unlike other classical orthogonal and non-orthogonal MA schemes, splits messages into common and private streams. With RSMA, the set of common rate forms can be optimized to reduce interference. Optimized formulas are thus derived for communication rates for users, tags, and the BS's sensing rate, with the primary goal of enhancing the transmission efficiency of the BS. The optimization task involves minimizing the BS's overall transmission power by jointly optimizing the BS's beamforming vectors, the tag reflection coefficients, and user common rates. The alternating optimization method is employed to address this challenge. Concrete solutions are provided for the received beamformers, and semi-definite relaxation and slack-optimization techniques are adopted for transmit beamformers and reflection coefficients, respectively. For example, the proposed RSMA-assisted ISABC system achieves a 350% communication rate boost over a nonorthogonal multiple access-assisted ISABC, with only a 24% increase in transmit power, leveraging ten transmit/reception antennas at the BS.

==> Figures/BeamGain_Sens_EH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=1.256in,
at={(0.986in,0.823in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle (degrees)},
ymin=-39.8527042076971,
ymax=6.80603027086475,
axis background/.style={fill=white},
title style={at={(0.5,0.91)}, font=\bfseries},
title={Combined beampattern $p_{3}(\theta)$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.308,-0.7)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-8.17605147360717\\
-89	-8.18854511537685\\
-88	-8.7648408201477\\
-87	-9.84264860757556\\
-86	-11.367279207781\\
-85	-13.2557226855241\\
-84	-15.3072460563695\\
-83	-17.197179688662\\
-82	-18.5101620502099\\
-81	-17.5201314234896\\
-80	-13.4996302970852\\
-79	-9.36812233994931\\
-78	-6.2855329364428\\
-77	-4.28124271668477\\
-76	-3.22196229311062\\
-75	-2.96272812829485\\
-74	-3.35060169540851\\
-73	-4.22054391329465\\
-72	-5.41483663781447\\
-71	-6.83324369963402\\
-70	-8.49028866571784\\
-69	-10.5398331617556\\
-68	-13.1887312025362\\
-67	-15.7001076285451\\
-66	-14.1245857888496\\
-65	-9.80927953053159\\
-64	-5.97111678835044\\
-63	-2.84979859960249\\
-62	-0.26645821529177\\
-61	1.89758047128122\\
-60	3.68961134156907\\
-59	5.10908249994707\\
-58	6.12867863087041\\
-57	6.70889661062798\\
-56	6.80603027086475\\
-55	6.37593250958893\\
-54	5.37713727126644\\
-53	3.77799985453683\\
-52	1.57610891243655\\
-51	-1.15233928263836\\
-50	-4.14503128490422\\
-49	-6.82140175404718\\
-48	-8.46368043781241\\
-47	-8.93261725282724\\
-46	-8.8037711456369\\
-45	-8.7101007895484\\
-44	-9.02938176049963\\
-43	-9.94488615164185\\
-42	-11.5601713299849\\
-41	-13.9899396015017\\
-40	-17.4650124849947\\
-39	-22.5968365831062\\
-38	-31.3959917255765\\
-37	-32.4920760979847\\
-36	-25.9543016782085\\
-35	-22.6974521901424\\
-34	-20.4811762856486\\
-33	-18.542300622416\\
-32	-16.6950788620172\\
-31	-15.0459701455543\\
-30	-13.7754088257384\\
-29	-13.031456771525\\
-28	-12.9303394702691\\
-27	-13.6030017409279\\
-26	-15.2783569382863\\
-25	-18.5036948255382\\
-24	-25.280836784367\\
-23	-37.4777937124063\\
-22	-22.2608788481149\\
-21	-17.6800229785252\\
-20	-15.3649644711145\\
-19	-14.143902975804\\
-18	-13.5668596240809\\
-17	-13.3840169868371\\
-16	-13.4305706947915\\
-15	-13.5961059724527\\
-14	-13.8163313503402\\
-13	-14.0669953513701\\
-12	-14.3534564851943\\
-11	-14.6968431221026\\
-10	-15.1204285551966\\
-9	-15.6387056444888\\
-8	-16.249555071511\\
-7	-16.9291762426026\\
-6	-17.6308022523834\\
-5	-18.2909033645219\\
-4	-18.8469335709179\\
-3	-19.2623957455235\\
-2	-19.5413912583549\\
-1	-19.7173023715908\\
0	-19.8242575539408\\
1	-19.8740858935213\\
2	-19.8508558438457\\
3	-19.7204287515267\\
4	-19.4472873899203\\
5	-19.011512868967\\
6	-18.4200025077691\\
7	-17.7074287654954\\
8	-16.9265990354294\\
9	-16.1339774373751\\
10	-15.3782294996635\\
11	-14.6958068906464\\
12	-14.1127425508654\\
13	-13.6498458900561\\
14	-13.328799432408\\
15	-13.1773844523981\\
16	-13.2322904405938\\
17	-13.5375250871935\\
18	-14.1349909694368\\
19	-15.0407259924374\\
20	-16.1982637739554\\
21	-17.4147130183787\\
22	-18.3130437970259\\
23	-18.2495030850739\\
24	-16.4539526499425\\
25	-13.2624313042525\\
26	-9.88376968880647\\
27	-6.98949324919545\\
28	-4.75065629145586\\
29	-3.16520555193923\\
30	-2.18668501484698\\
31	-1.75996517527207\\
32	-1.82923300595935\\
33	-2.33798330884835\\
34	-3.22638054176768\\
35	-4.42774236359972\\
36	-5.86604424472037\\
37	-7.45855172327934\\
38	-9.12990881176368\\
39	-10.8408505528636\\
40	-12.6233869451274\\
41	-14.6107156939431\\
42	-17.0819166883047\\
43	-20.6419932189084\\
44	-27.2815468097314\\
45	-39.8527042076971\\
46	-23.9078120553503\\
47	-18.7346794349262\\
48	-15.94127909413\\
49	-14.5126233066711\\
50	-14.2322557823771\\
51	-15.1897602682487\\
52	-17.7880907640936\\
53	-23.2651443018909\\
54	-35.1481477560733\\
55	-24.6293607111837\\
56	-18.4177312717939\\
57	-13.4476995458578\\
58	-9.13156758486682\\
59	-5.68767268409388\\
60	-3.12679696586973\\
61	-1.36505057931797\\
62	-0.320970366246309\\
63	0.0604474697676836\\
64	-0.193548454660035\\
65	-1.08021620439476\\
66	-2.61704611403486\\
67	-4.83449409725178\\
68	-7.75940567703486\\
69	-11.3746137347021\\
70	-15.5100291257806\\
71	-19.5201828982426\\
72	-22.068270480473\\
73	-23.1099207233588\\
74	-24.0904743414121\\
75	-24.3711470837313\\
76	-22.5525099856746\\
77	-20.7368090727238\\
78	-20.2890717305288\\
79	-20.9924516107746\\
80	-21.2061682290718\\
81	-19.3897811084199\\
82	-16.9880312498002\\
83	-15.0660497553949\\
84	-13.6259263521771\\
85	-12.4420104796897\\
86	-11.3403970845668\\
87	-10.2787676622079\\
88	-9.33143181361879\\
89	-8.60953435167914\\
90	-8.17605147360717\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-25.2296192873112\\
-89	-20.091682036058\\
-88	-17.2065231784034\\
-87	-15.680478218929\\
-86	-14.9932770082395\\
-85	-14.7638471012848\\
-84	-14.5301018158244\\
-83	-13.7362142683788\\
-82	-12.1729482315062\\
-81	-10.1996637408643\\
-80	-8.27143445758052\\
-79	-6.64530766063071\\
-78	-5.40438712918622\\
-77	-4.52176980700861\\
-76	-3.91985480604871\\
-75	-3.53063225305571\\
-74	-3.32147995813673\\
-73	-3.27047446343468\\
-72	-3.33975555023635\\
-71	-3.49113726796627\\
-70	-3.72183058715333\\
-69	-4.07242064632648\\
-68	-4.60421249267476\\
-67	-5.3790344995284\\
-66	-6.45752677512284\\
-65	-7.90802090341966\\
-64	-9.81224753359088\\
-63	-12.2361774405951\\
-62	-15.0212977623886\\
-61	-17.1285529385865\\
-60	-17.3285008596396\\
-59	-17.0408230914913\\
-58	-18.308212065277\\
-57	-23.964102511072\\
-56	-29.4790167990821\\
-55	-16.1952715456391\\
-54	-11.1623587149168\\
-53	-8.57445884955885\\
-52	-7.4319521954649\\
-51	-7.32051611451048\\
-50	-7.93779402563102\\
-49	-8.94413658035043\\
-48	-9.93636650887547\\
-47	-10.562998666138\\
-46	-10.6856227068785\\
-45	-10.4147175224984\\
-44	-10.0153074058416\\
-43	-9.76383517226246\\
-42	-9.85717018189412\\
-41	-10.4103511784392\\
-40	-11.4962156465558\\
-39	-13.1929450862698\\
-38	-15.6513201194524\\
-37	-19.259794889385\\
-36	-25.2381730910377\\
-35	-30.8011785757219\\
-34	-21.6242978281612\\
-33	-15.5076241536806\\
-32	-10.7418339507911\\
-31	-6.65642670239186\\
-30	-3.14124824537882\\
-29	-0.194694467900748\\
-28	2.18218181175439\\
-27	3.99901048023388\\
-26	5.27293259335958\\
-25	6.02610600601615\\
-24	6.28569437064938\\
-23	6.08566280686496\\
-22	5.46981868237212\\
-21	4.4957346277567\\
-20	3.23885392993633\\
-19	1.79485721249213\\
-18	0.27634056101762\\
-17	-1.20111204895548\\
-16	-2.54392223184284\\
-15	-3.70596510010676\\
-14	-4.69749568031139\\
-13	-5.57163556217729\\
-12	-6.39975491986727\\
-11	-7.24999197630109\\
-10	-8.17374096725359\\
-9	-9.19694913495827\\
-8	-10.31145642208\\
-7	-11.4659890940888\\
-6	-12.5689204771861\\
-5	-13.5302063552022\\
-4	-14.3481428034581\\
-3	-15.1707740594367\\
-2	-16.2672278958983\\
-1	-17.9648044980968\\
0	-20.564131005761\\
1	-23.4348719185364\\
2	-22.4428545519584\\
3	-18.6647995960123\\
4	-15.4962432516239\\
5	-13.1259378633364\\
6	-11.3097865481702\\
7	-9.88063895025026\\
8	-8.7502656741766\\
9	-7.87788357140803\\
10	-7.24622948629444\\
11	-6.84802703053665\\
12	-6.68010797953222\\
13	-6.74117000802225\\
14	-7.02976516349826\\
15	-7.54002406665934\\
16	-8.25318733075517\\
17	-9.12388722922534\\
18	-10.0631347878157\\
19	-10.9257346569374\\
20	-11.5112364103146\\
21	-11.584619427499\\
22	-10.9611105318481\\
23	-9.68331365639579\\
24	-8.05735690267579\\
25	-6.431722190156\\
26	-5.02906643246869\\
27	-3.94559677876956\\
28	-3.20399803478378\\
29	-2.79505805237509\\
30	-2.70096513256231\\
31	-2.90505108996793\\
32	-3.39216659262666\\
33	-4.14334624267015\\
34	-5.12789878758807\\
35	-6.29488927847816\\
36	-7.56538285529926\\
37	-8.82821810140533\\
38	-9.94479832524794\\
39	-10.7683639765658\\
40	-11.1776174211142\\
41	-11.1183362026785\\
42	-10.6374674429773\\
43	-9.87939618855705\\
44	-9.03451383870043\\
45	-8.27954954095846\\
46	-7.74762681088346\\
47	-7.52804689602577\\
48	-7.68017624288077\\
49	-8.24987588102059\\
50	-9.28030021223384\\
51	-10.8076989803172\\
52	-12.8284350799573\\
53	-15.2142123100721\\
54	-17.5594673664411\\
55	-19.0507819446976\\
56	-18.7220275451609\\
57	-16.5618248635532\\
58	-13.7274578234629\\
59	-11.112764201565\\
60	-9.02996394543056\\
61	-7.54011294710002\\
62	-6.6346631780833\\
63	-6.29377028631214\\
64	-6.50275327480436\\
65	-7.25730392308649\\
66	-8.56673338752466\\
67	-10.4575206390352\\
68	-12.9777468879664\\
69	-16.2093299009969\\
70	-20.3205608496301\\
71	-25.6247824854125\\
72	-30.2932549163205\\
73	-28.1832328409892\\
74	-25.7388488381027\\
75	-23.4464257796827\\
76	-19.3483896602888\\
77	-15.2644604638876\\
78	-12.4581257202894\\
79	-10.9966097752577\\
80	-10.7355176826521\\
81	-11.5187441659688\\
82	-13.15500790826\\
83	-15.3278133914361\\
84	-17.5244786732566\\
85	-19.2739640312632\\
86	-20.691704553808\\
87	-22.5069431815702\\
88	-25.7550125870381\\
89	-29.8886789932777\\
90	-25.2296192873113\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-56.3099324740202	-39.8527042076971\\
};
\addlegendentry{Tag 1}

\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
-23.1985905136482	-39.8527042076971\\
};
\addlegendentry{Tag 2}

\addplot [color=black, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-39.8527042076971\\
};
\addlegendentry{BS}

\addplot [color=red, only marks, mark size=2.5pt,  mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	-39.8527042076971\\
};
\addlegendentry{Reader}

\end{axis}

\begin{axis}[%
width=5.877in,
height=1.256in,
at={(0.986in,4.439in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-19.0185914844984,
ymax=-0.464887926021316,
axis background/.style={fill=white},
title style={at={(0.5,0.91)}, font=\bfseries},
title={Transmit beampattern $p_{1}(\theta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-10.2748774636575\\
-89	-10.6087158632496\\
-88	-11.1427665568363\\
-87	-11.8083513380788\\
-86	-12.5223160813201\\
-85	-13.1451358808819\\
-84	-13.3851164579833\\
-83	-12.8324277401214\\
-82	-11.4050420796527\\
-81	-9.55135665094801\\
-80	-7.76155680503881\\
-79	-6.29108242287054\\
-78	-5.22658802718627\\
-77	-4.57577484761517\\
-76	-4.30742501919944\\
-75	-4.36150846206265\\
-74	-4.64793737392219\\
-73	-5.04797672064217\\
-72	-5.43251329041719\\
-71	-5.70080359680267\\
-70	-5.81457355144372\\
-69	-5.79372837503929\\
-68	-5.68040833600012\\
-67	-5.50764703126991\\
-66	-5.28901204035138\\
-65	-5.02149146280832\\
-64	-4.6922565178359\\
-63	-4.28697600980319\\
-62	-3.79990421083713\\
-61	-3.2430864473588\\
-60	-2.64962025062864\\
-59	-2.06886190193779\\
-58	-1.55708504186627\\
-57	-1.16899740981757\\
-56	-0.952820368708433\\
-55	-0.948334562633019\\
-54	-1.18580570027652\\
-53	-1.68341755548913\\
-52	-2.440406024884\\
-51	-3.42214229625537\\
-50	-4.53483394274737\\
-49	-5.60299341442949\\
-48	-6.40381129894281\\
-47	-6.80638385309177\\
-46	-6.88685972087783\\
-45	-6.84661638301674\\
-44	-6.86143985389161\\
-43	-7.02776626406468\\
-42	-7.37939637936321\\
-41	-7.91274061096056\\
-40	-8.60108516540772\\
-39	-9.39907739397804\\
-38	-10.2417571604599\\
-37	-11.0408004602054\\
-36	-11.6776127716368\\
-35	-11.9953105146266\\
-34	-11.8167016650735\\
-33	-11.0365408390874\\
-32	-9.73334331319454\\
-31	-8.13673317261541\\
-30	-6.48392909510335\\
-29	-4.93713430150203\\
-28	-3.58488551422697\\
-27	-2.46836285820693\\
-26	-1.60228841649221\\
-25	-0.986714680542735\\
-24	-0.612739036858302\\
-23	-0.464887926021316\\
-22	-0.521776319933069\\
-21	-0.755931702723343\\
-20	-1.13339808679424\\
-19	-1.61377548386237\\
-18	-2.15153938284855\\
-17	-2.69950199680371\\
-16	-3.21462369265971\\
-15	-3.66483833253767\\
-14	-4.03400354914452\\
-13	-4.32230417594578\\
-12	-4.5419195244346\\
-11	-4.71041497990835\\
-10	-4.84486547599905\\
-9	-4.95839837753336\\
-8	-5.05936840261108\\
-7	-5.15264840627736\\
-6	-5.24227347503311\\
-5	-5.33443352553758\\
-4	-5.43955833779841\\
-3	-5.57236939012794\\
-2	-5.74950322335133\\
-1	-5.98526982397941\\
0	-6.28668561854291\\
1	-6.64897889600111\\
2	-7.05276928340168\\
3	-7.46450031506542\\
4	-7.84201353077616\\
5	-8.14579469551428\\
6	-8.35232703042192\\
7	-8.46215498046076\\
8	-8.4975382373792\\
9	-8.49235910128699\\
10	-8.48162675978267\\
11	-8.49548954679686\\
12	-8.55796664433339\\
13	-8.68829092718896\\
14	-8.90283459562301\\
15	-9.21634928135058\\
16	-9.64160517665134\\
17	-10.1860169493615\\
18	-10.842154662534\\
19	-11.5663025281862\\
20	-12.2405034560682\\
21	-12.6416789141644\\
22	-12.5146051161572\\
23	-11.7928458218574\\
24	-10.6871073094642\\
25	-9.48738644721256\\
26	-8.39321215707626\\
27	-7.5019644686631\\
28	-6.84952439509264\\
29	-6.44108332322119\\
30	-6.26667005436909\\
31	-6.30771331454351\\
32	-6.53911826939737\\
33	-6.9289016629807\\
34	-7.43617431513478\\
35	-8.00805381339045\\
36	-8.57705721703119\\
37	-9.0628211698796\\
38	-9.38398439383495\\
39	-9.48221759333287\\
40	-9.34720651697684\\
41	-9.0224792127711\\
42	-8.58616364498598\\
43	-8.12281306916487\\
44	-7.70352051922839\\
45	-7.37815409661077\\
46	-7.17584646371555\\
47	-7.11038971527913\\
48	-7.18929794490104\\
49	-7.42511765292388\\
50	-7.84532392103205\\
51	-8.49561967291845\\
52	-9.43170753580331\\
53	-10.6894512695687\\
54	-12.1945812757407\\
55	-13.5326663077188\\
56	-13.8301958553849\\
57	-12.7556472056144\\
58	-11.0961735454472\\
59	-9.53161548408693\\
60	-8.28191768846592\\
61	-7.37380965792021\\
62	-6.78873604718953\\
63	-6.50720328445363\\
64	-6.51871096266677\\
65	-6.82160212378485\\
66	-7.41875392162802\\
67	-8.3086903069336\\
68	-9.46921402540077\\
69	-10.8334919672142\\
70	-12.2784873423688\\
71	-13.683491471575\\
72	-15.0750292292599\\
73	-16.6677556198018\\
74	-18.4647933512366\\
75	-19.0185914844984\\
76	-16.7444288809604\\
77	-13.7121596227487\\
78	-11.3128932713952\\
79	-9.6797805966186\\
80	-8.70576706751975\\
81	-8.2695266012532\\
82	-8.25305731214181\\
83	-8.52886711927587\\
84	-8.95068703843379\\
85	-9.36700992650426\\
86	-9.66845709313529\\
87	-9.83813442722071\\
88	-9.94530414775238\\
89	-10.0792102404265\\
90	-10.2748774636575\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-56.3099324740202	-19.0185914844984\\
};
\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-19.0185914844984\\
};
\addplot [color=black, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-19.0185914844984\\
};
\addplot [color=red, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-19.0185914844984\\
};
\end{axis}

\begin{axis}[%
width=5.877in,
height=1.256in,
at={(0.986in,2.631in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-37.012905786385,
ymax=7.87789402044555,
ylabel style={font=\color{white!15!black}},
ylabel={Beampattern gain (dB)},
axis background/.style={fill=white},
title style={at={(0.5,0.91)}, font=\bfseries},
title={Receive beampattern $p_{2}(\theta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	2.09882599005031\\
-89	2.42017074787276\\
-88	2.37792573668862\\
-87	1.96570273050328\\
-86	1.15503687353914\\
-85	-0.11058680464218\\
-84	-1.92212959838616\\
-83	-4.36475194854059\\
-82	-7.10511997055723\\
-81	-7.96877477254161\\
-80	-5.73807349204638\\
-79	-3.07703991707878\\
-78	-1.05894490925653\\
-77	0.294532130930399\\
-76	1.08546272608882\\
-75	1.3987803337678\\
-74	1.29733567851368\\
-73	0.827432807347515\\
-72	0.0176766526027261\\
-71	-1.13244010283136\\
-70	-2.67571511427411\\
-69	-4.74610478671628\\
-68	-7.50832286653608\\
-67	-10.1924605972752\\
-66	-8.83557374849823\\
-65	-4.78778806772328\\
-64	-1.27886027051454\\
-63	1.43717741020071\\
-62	3.53344599554536\\
-61	5.14066691864003\\
-60	6.3392315921977\\
-59	7.17794440188486\\
-58	7.68576367273667\\
-57	7.87789402044555\\
-56	7.75885063957318\\
-55	7.32426707222194\\
-54	6.56294297154296\\
-53	5.46141741002596\\
-52	4.01651493732055\\
-51	2.26980301361701\\
-50	0.38980265784315\\
-49	-1.21840833961769\\
-48	-2.0598691388696\\
-47	-2.12623339973547\\
-46	-1.91691142475907\\
-45	-1.86348440653166\\
-44	-2.16794190660802\\
-43	-2.91711988757717\\
-42	-4.18077495062173\\
-41	-6.07719899054113\\
-40	-8.86392731958695\\
-39	-13.1977591891281\\
-38	-21.1542345651166\\
-37	-21.4512756377793\\
-36	-14.2766889065716\\
-35	-10.7021416755157\\
-34	-8.66447462057505\\
-33	-7.50575978332858\\
-32	-6.96173554882266\\
-31	-6.90923697293886\\
-30	-7.291479730635\\
-29	-8.09432247002293\\
-28	-9.34545395604217\\
-27	-11.1346388827209\\
-26	-13.6760685217941\\
-25	-17.5169801449954\\
-24	-24.6680977475087\\
-23	-37.012905786385\\
-22	-21.7391025281818\\
-21	-16.9240912758018\\
-20	-14.2315663843202\\
-19	-12.5301274919416\\
-18	-11.4153202412323\\
-17	-10.6845149900333\\
-16	-10.2159470021318\\
-15	-9.93126763991507\\
-14	-9.78232780119567\\
-13	-9.74469117542427\\
-12	-9.8115369607597\\
-11	-9.9864281421942\\
-10	-10.2755630791976\\
-9	-10.6803072669554\\
-8	-11.1901866689\\
-7	-11.7765278363253\\
-6	-12.3885287773503\\
-5	-12.9564698389843\\
-4	-13.4073752331195\\
-3	-13.6900263553955\\
-2	-13.7918880350036\\
-1	-13.7320325476114\\
0	-13.5375719353979\\
1	-13.2251069975201\\
2	-12.798086560444\\
3	-12.2559284364613\\
4	-11.6052738591442\\
5	-10.8657181734527\\
6	-10.0676754773472\\
7	-9.24527378503468\\
8	-8.42906079805022\\
9	-7.64161833608807\\
10	-6.89660273988086\\
11	-6.20031734384959\\
12	-5.55477590653204\\
13	-4.96155496286711\\
14	-4.42596483678501\\
15	-3.96103517104753\\
16	-3.59068526394249\\
17	-3.35150813783198\\
18	-3.29283630690281\\
19	-3.47442346425123\\
20	-3.95776031788713\\
21	-4.77303410421433\\
22	-5.79843868086869\\
23	-6.45665726321656\\
24	-5.76684534047827\\
25	-3.77504485703996\\
26	-1.4905575317302\\
27	0.512471219467644\\
28	2.09886810363678\\
29	3.27587777128197\\
30	4.07998503952211\\
31	4.54774813927145\\
32	4.70988526343802\\
33	4.59091835413236\\
34	4.2097937733671\\
35	3.58031144979073\\
36	2.71101297231083\\
37	1.60426944660026\\
38	0.254075582071264\\
39	-1.35863295953073\\
40	-3.27618042815058\\
41	-5.58823648117201\\
42	-8.49575304331873\\
43	-12.5191801497435\\
44	-19.578026290503\\
45	-32.4745501110863\\
46	-16.7319655916348\\
47	-11.624289719647\\
48	-8.75198114922894\\
49	-7.08750565374726\\
50	-6.38693186134505\\
51	-6.69414059533023\\
52	-8.35638322829029\\
53	-12.5756930323222\\
54	-22.9535664803326\\
55	-11.0966944034648\\
56	-4.58753541640901\\
57	-0.692052340243339\\
58	1.96460596058036\\
59	3.84394279999305\\
60	5.15512072259619\\
61	6.00875907860224\\
62	6.46776568094323\\
63	6.56765075422132\\
64	6.32516250800674\\
65	5.74138591939009\\
66	4.80170780759316\\
67	3.47419620968182\\
68	1.70980834836591\\
69	-0.541121767487951\\
70	-3.23154178341178\\
71	-5.83669142666758\\
72	-6.99324125121318\\
73	-6.442165103557\\
74	-5.62568099017546\\
75	-5.3525555992329\\
76	-5.80808110471417\\
77	-7.02464944997514\\
78	-8.97617845913354\\
79	-11.312671014156\\
80	-12.5004011615521\\
81	-11.1202545071667\\
82	-8.73497393765834\\
83	-6.53718263611908\\
84	-4.67523931374334\\
85	-3.07500055318545\\
86	-1.67193999143153\\
87	-0.440633234987174\\
88	0.613872334133589\\
89	1.46967588874737\\
90	2.0988259900503\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-14.9547418236537\\
-89	-9.48296617280843\\
-88	-6.06375662156705\\
-87	-3.87212688085013\\
-86	-2.47096092691941\\
-85	-1.61871122040291\\
-84	-1.14498535784109\\
-83	-0.903786528257425\\
-82	-0.767906151853484\\
-81	-0.648307089916266\\
-80	-0.509877652541706\\
-79	-0.354225237760174\\
-78	-0.177799101999949\\
-77	0.0540050406065587\\
-76	0.387570213150731\\
-75	0.830876209006944\\
-74	1.32645741578546\\
-73	1.77750225720748\\
-72	2.09275774018084\\
-71	2.2096663288364\\
-70	2.09274296429039\\
-69	1.72130772871281\\
-68	1.07619584332536\\
-67	0.128612531741503\\
-66	-1.16851473477146\\
-65	-2.88652944061134\\
-64	-5.11999101575498\\
-63	-7.94920143079191\\
-62	-11.2213935515514\\
-61	-13.8854664912277\\
-60	-14.6788806090109\\
-59	-14.9719611895535\\
-58	-16.7511270234107\\
-57	-22.7951051012544\\
-56	-28.5261964303737\\
-55	-15.2469369830061\\
-54	-9.97655301464025\\
-53	-6.89104129406972\\
-52	-4.9915461705809\\
-51	-3.89837381825511\\
-50	-3.40296008288365\\
-49	-3.34114316592094\\
-48	-3.53255520993267\\
-47	-3.75661481304619\\
-46	-3.79876298600066\\
-45	-3.56810113948163\\
-44	-3.15386755195002\\
-43	-2.73606890819778\\
-42	-2.47777380253091\\
-41	-2.49761056747859\\
-40	-2.89513048114804\\
-39	-3.79386769229172\\
-38	-5.40956295899248\\
-37	-8.21899442917964\\
-36	-13.5605603194009\\
-35	-18.8058680610953\\
-34	-9.80759616308766\\
-33	-4.47108331459317\\
-32	-1.00849063759653\\
-31	1.48030647022356\\
-30	3.34268084972452\\
-29	4.74243983360128\\
-28	5.76706732598135\\
-27	6.46737333844081\\
-26	6.87522100985178\\
-25	7.01282068655889\\
-24	6.89843340750768\\
-23	6.55055073288627\\
-22	5.99159500230519\\
-21	5.25166633048004\\
-20	4.37225201673057\\
-19	3.4086326963545\\
-18	2.42787994386616\\
-17	1.49838994784823\\
-16	0.670701460816875\\
-15	-0.0411267675690827\\
-14	-0.663492131166874\\
-13	-1.2493313862315\\
-12	-1.85783539543267\\
-11	-2.53957699639274\\
-10	-3.32887549125454\\
-9	-4.2385507574249\\
-8	-5.25208801946888\\
-7	-6.31334068781148\\
-6	-7.32664700215299\\
-5	-8.19577282966466\\
-4	-8.90858446565968\\
-3	-9.59840466930872\\
-2	-10.517724672547\\
-1	-11.9795346741174\\
0	-14.2774453872181\\
1	-16.7858930225352\\
2	-15.3900852685567\\
3	-11.2002992809469\\
4	-7.65422972084773\\
5	-4.98014316782212\\
6	-2.95745951774825\\
7	-1.4184839697895\\
8	-0.252727436797404\\
9	0.614475529878969\\
10	1.23539727348823\\
11	1.64746251626021\\
12	1.87785866480117\\
13	1.94712091916671\\
14	1.87306943212474\\
15	1.67632521469124\\
16	1.38841784589616\\
17	1.06212972013614\\
18	0.779019874718257\\
19	0.640567871248818\\
20	0.729267045753639\\
21	1.05705948666534\\
22	1.55349458430918\\
23	2.10953216546159\\
24	2.62975040678843\\
25	3.05566425705655\\
26	3.36414572460758\\
27	3.55636768989353\\
28	3.64552636030886\\
29	3.6460252708461\\
30	3.56570492180678\\
31	3.40266222457558\\
32	3.14695167677072\\
33	2.78555542031055\\
34	2.3082755275467\\
35	1.71316453491228\\
36	1.01167436173193\\
37	0.234603068474268\\
38	-0.560813931412997\\
39	-1.28614638323295\\
40	-1.8304109041374\\
41	-2.0958569899074\\
42	-2.05130379799127\\
43	-1.75658311939218\\
44	-1.33099331947204\\
45	-0.901395444347692\\
46	-0.571780347167903\\
47	-0.417657180746644\\
48	-0.490878297979729\\
49	-0.824758228096709\\
50	-1.43497629120179\\
51	-2.31207930739877\\
52	-3.39672754415405\\
53	-4.52476104050338\\
54	-5.36488609070034\\
55	-5.51811563697877\\
56	-4.89183168977606\\
57	-3.80617765793873\\
58	-2.63128427801575\\
59	-1.58114871747809\\
60	-0.748046256964636\\
61	-0.166303289179815\\
62	0.15407286910623\\
63	0.213432998141499\\
64	0.0159576878624143\\
65	-0.435701799301644\\
66	-1.14797946589664\\
67	-2.14883033210164\\
68	-3.50853286256561\\
69	-5.37583793378272\\
70	-8.04207350726129\\
71	-11.9412910138375\\
72	-15.2182256870607\\
73	-11.5154772211874\\
74	-7.27405548686605\\
75	-4.42783429518431\\
76	-2.60396077932836\\
77	-1.55230084113889\\
78	-1.14523244889422\\
79	-1.31682917863909\\
80	-2.02975061513236\\
81	-3.24921756471557\\
82	-4.90195059611819\\
83	-6.79894627216025\\
84	-8.57379163482279\\
85	-9.90695410475894\\
86	-11.0232474606727\\
87	-12.6688087543495\\
88	-15.8097084392857\\
89	-19.8094687528512\\
90	-14.9547418236538\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-56.3099324740202	-37.012905786385\\
};
\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-37.012905786385\\
};
\addplot [color=black, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-37.012905786385\\
};
\addplot [color=red, only marks, mark size=2.5pt,  mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-37.012905786385\\
};
\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/BeamGain_proposed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=1.256in,
at={(0.986in,0.823in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle (degrees)},
ymin=-52.5030778734439,
ymax=9.04498527667199,
axis background/.style={fill=white},
title style={at={(0.5,0.91)}, font=\bfseries},
title={Combined beampattern $p_{3}(\theta)$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.14,-0.7)}, anchor=south west, legend columns=7, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-5.96464190700705\\
-89	-5.6861081243994\\
-88	-5.95342924212741\\
-87	-6.67749321598955\\
-86	-7.79971515245546\\
-85	-9.27786419566058\\
-84	-11.0192412898054\\
-83	-12.7178596642623\\
-82	-13.420705114541\\
-81	-11.6833352931156\\
-80	-8.29543843195302\\
-79	-5.04632639990533\\
-78	-2.58405838245284\\
-77	-0.995919201307712\\
-76	-0.22895551424542\\
-75	-0.189582644793431\\
-74	-0.759224665326175\\
-73	-1.79755981843323\\
-72	-3.15874124572791\\
-71	-4.73247044119112\\
-70	-6.5000789133238\\
-69	-8.56695912732894\\
-68	-11.0673869271012\\
-67	-13.2944127917939\\
-66	-12.0664028235177\\
-65	-8.1444080423323\\
-64	-4.41496942505367\\
-63	-1.2984010642754\\
-62	1.31867050468529\\
-61	3.53100968764162\\
-60	5.37471603762086\\
-59	6.84480809757823\\
-58	7.91389949748669\\
-57	8.5443284896402\\
-56	8.69385664268082\\
-55	8.31753940831524\\
-54	7.36889098533322\\
-53	5.80382593173043\\
-52	3.59344192359174\\
-51	0.760563656088897\\
-50	-2.52412250556796\\
-49	-5.74580893096393\\
-48	-7.97591673734127\\
-47	-8.67469602743799\\
-46	-8.43431481856769\\
-45	-8.1191993442236\\
-44	-8.22266136281809\\
-43	-8.94530985135465\\
-42	-10.3595144091832\\
-41	-12.5044441537248\\
-40	-15.4478767022189\\
-39	-19.3870394675974\\
-38	-24.9879892657658\\
-37	-34.1402498242433\\
-36	-30.3607879518077\\
-35	-24.338202908838\\
-34	-20.8182216262005\\
-33	-18.3329770535175\\
-32	-16.4144589892935\\
-31	-14.9489006871446\\
-30	-13.9748000905227\\
-29	-13.5798973338116\\
-28	-13.8612180807761\\
-27	-14.9387482793407\\
-26	-17.0257968344966\\
-25	-20.649932151839\\
-24	-27.7960287143558\\
-23	-40.3248486292065\\
-22	-25.4071119232551\\
-21	-21.1044396147398\\
-20	-19.0577641427383\\
-19	-18.0983601965077\\
-18	-17.7668161544793\\
-17	-17.7929525094665\\
-16	-17.9904174939829\\
-15	-18.2412050442667\\
-14	-18.4963354298964\\
-13	-18.7585661120074\\
-12	-19.0350700630179\\
-11	-19.2624819520612\\
-10	-19.2299547388636\\
-9	-18.6255058201948\\
-8	-17.3335152894791\\
-7	-15.6084448325085\\
-6	-13.8080464501385\\
-5	-12.1614856886422\\
-4	-10.7715823382442\\
-3	-9.67634296937914\\
-2	-8.88652376515517\\
-1	-8.40003634826966\\
0	-8.20525374585657\\
1	-8.28054163976112\\
2	-8.59332702819258\\
3	-9.09986895166198\\
4	-9.74594603114937\\
5	-10.4685029585519\\
6	-11.1986433143373\\
7	-11.8667774890582\\
8	-12.4104942419414\\
9	-12.7843114476529\\
10	-12.9684803976725\\
11	-12.9732503941683\\
12	-12.8368017144076\\
13	-12.6184231585028\\
14	-12.3906550085164\\
15	-12.2335290005501\\
16	-12.2318852817392\\
17	-12.4748301781675\\
18	-13.0550334885172\\
19	-14.0639900785178\\
20	-15.5795646977412\\
21	-17.6655924864366\\
22	-20.5388521108714\\
23	-25.4852988619238\\
24	-29.5399343104861\\
25	-18.6016575288562\\
26	-12.0840471263376\\
27	-7.72152262873807\\
28	-4.65188334246967\\
29	-2.52910582628813\\
30	-1.16774725408074\\
31	-0.446611788019656\\
32	-0.273544295271773\\
33	-0.568926059411927\\
34	-1.25609982701304\\
35	-2.25541095557927\\
36	-3.48250842027481\\
37	-4.85433792409205\\
38	-6.30629409463532\\
39	-7.81805910359841\\
40	-9.43782127107451\\
41	-11.3004508376412\\
42	-13.6648912774325\\
43	-17.0671882958377\\
44	-23.0925475462081\\
45	-35.5969194001407\\
46	-21.9612497250212\\
47	-16.7565795086716\\
48	-14.1093397997623\\
49	-12.8656769693861\\
50	-12.730690332467\\
51	-13.7145589220797\\
52	-16.0707068315693\\
53	-20.4285683418687\\
54	-28.0205131009965\\
55	-28.2065908292876\\
56	-20.2770311232556\\
57	-13.7100781279053\\
58	-8.56601828685684\\
59	-4.73662164537725\\
60	-1.99027390409726\\
61	-0.140381348073477\\
62	0.93520864783523\\
63	1.30692574755393\\
64	1.00501618978507\\
65	0.0259713526043217\\
66	-1.66498613838612\\
67	-4.13277170558283\\
68	-7.46593975922066\\
69	-11.7393254932861\\
70	-16.8380748144917\\
71	-21.868398605114\\
72	-25.2091523654927\\
73	-27.4438251906837\\
74	-28.7483537605035\\
75	-25.6137317399973\\
76	-21.8470291805319\\
77	-19.8404730091239\\
78	-19.4646613763018\\
79	-20.0513620945678\\
80	-20.0418801703276\\
81	-18.382086077216\\
82	-16.2052401287826\\
83	-14.3347428639664\\
84	-12.8051712498862\\
85	-11.4497990474883\\
86	-10.1348611636745\\
87	-8.8400902545579\\
88	-7.65031966078107\\
89	-6.67532617937089\\
90	-5.96464190700705\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-12.8213143570346\\
-89	-10.8519235353573\\
-88	-9.44534816108373\\
-87	-8.4812292480264\\
-86	-7.84536929286646\\
-85	-7.4172594261138\\
-84	-7.02557861493723\\
-83	-6.43603483105358\\
-82	-5.48313892546336\\
-81	-4.23701614063553\\
-80	-2.93318787862824\\
-79	-1.78226326993541\\
-78	-0.890639884217742\\
-77	-0.267916836314893\\
-76	0.139712018466159\\
-75	0.399309274260458\\
-74	0.547471291800921\\
-73	0.590290942675302\\
-72	0.534008642462077\\
-71	0.395514824286247\\
-70	0.180713548414266\\
-69	-0.135111161900881\\
-68	-0.601539040120622\\
-67	-1.27557206971752\\
-66	-2.21359783217186\\
-65	-3.47745801399701\\
-64	-5.15060093400217\\
-63	-7.36109589682962\\
-62	-10.2963388910098\\
-61	-14.0751612108442\\
-60	-17.7225076394903\\
-59	-18.6966740389138\\
-58	-19.285312833852\\
-57	-24.2117089946361\\
-56	-29.2113118804983\\
-55	-15.5648610768437\\
-54	-10.2563142136964\\
-53	-7.43354624707267\\
-52	-6.06268783977878\\
-51	-5.70106863134455\\
-50	-6.0210259732636\\
-49	-6.66095925470876\\
-48	-7.20874664654573\\
-47	-7.35600283836129\\
-46	-7.09288142990353\\
-45	-6.65711603240713\\
-44	-6.321287367992\\
-43	-6.27544603662693\\
-42	-6.61968636721149\\
-41	-7.38856941965607\\
-40	-8.57140971701684\\
-39	-10.1289628003996\\
-38	-12.0295096113943\\
-37	-14.3356872919248\\
-36	-17.3165327607136\\
-35	-20.9134577680677\\
-34	-19.8204376203108\\
-33	-14.0442860082963\\
-32	-8.95978188457581\\
-31	-4.72754109630281\\
-30	-1.14332932308624\\
-29	1.86689834057127\\
-28	4.3271750390269\\
-27	6.25283031542586\\
-26	7.66183896564625\\
-25	8.57691880309116\\
-24	9.02628222373437\\
-23	9.04498527667199\\
-22	8.6770123823845\\
-21	7.97776085790445\\
-20	7.01625632360011\\
-19	5.87585244503959\\
-18	4.65145628043873\\
-17	3.44124216117838\\
-16	2.33268976725441\\
-15	1.38695348869786\\
-14	0.629128649734049\\
-13	0.0501978828981591\\
-12	-0.380663428600736\\
-11	-0.700592468234819\\
-10	-0.941273724407474\\
-9	-1.12376878007562\\
-8	-1.25942498099505\\
-7	-1.35497837077767\\
-6	-1.41950535142268\\
-5	-1.47047893384881\\
-4	-1.53621469561446\\
-3	-1.65307854524839\\
-2	-1.85764105752843\\
-1	-2.17539472964493\\
0	-2.60830092526133\\
1	-3.12454754617519\\
2	-3.65714996204822\\
3	-4.12085515935182\\
4	-4.44804731112793\\
5	-4.62050132478411\\
6	-4.667931324403\\
7	-4.63909270467065\\
8	-4.57680621649364\\
9	-4.5118025106737\\
10	-4.46810922178193\\
11	-4.46937761831384\\
12	-4.54178690505927\\
13	-4.71404461112088\\
14	-5.01619494710471\\
15	-5.47808442425848\\
16	-6.1270619514721\\
17	-6.98321442917912\\
18	-8.04861109132487\\
19	-9.28397571202033\\
20	-10.5636833998148\\
21	-11.6141032149759\\
22	-12.0209528764441\\
23	-11.4810676757708\\
24	-10.1221005373557\\
25	-8.36805429554854\\
26	-6.59375538927857\\
27	-5.01291581233861\\
28	-3.72095788346323\\
29	-2.75098890983999\\
30	-2.1079945109427\\
31	-1.78407065928418\\
32	-1.76190744740987\\
33	-2.01226503419787\\
34	-2.48919013716886\\
35	-3.12541067414953\\
36	-3.8306019922993\\
37	-4.49675199994411\\
38	-5.01473747556243\\
39	-5.30010784433314\\
40	-5.31628398687609\\
41	-5.08255368169475\\
42	-4.66599676917229\\
43	-4.16531208777722\\
44	-3.69292486565811\\
45	-3.35841125520954\\
46	-3.25555169139915\\
47	-3.45506631779936\\
48	-4.0048274391264\\
49	-4.93933761433766\\
50	-6.29838181374311\\
51	-8.1485851313058\\
52	-10.5926308595639\\
53	-13.7333837625729\\
54	-17.4744095114721\\
55	-20.8419713499251\\
56	-21.6808520984373\\
57	-19.3476370699115\\
58	-15.5493132605047\\
59	-11.9552174229675\\
60	-9.13858070817233\\
61	-7.15188191013436\\
62	-5.93394999000371\\
63	-5.42175998227363\\
64	-5.57213285041442\\
65	-6.36485354526044\\
66	-7.80564898196359\\
67	-9.93527903542561\\
68	-12.8509278811843\\
69	-16.7575742542328\\
70	-22.1331984351951\\
71	-30.6112060331924\\
72	-52.5030778734439\\
73	-34.2992820984302\\
74	-30.5047308565289\\
75	-24.0372728847921\\
76	-17.3801008132243\\
77	-12.5566685290772\\
78	-9.37040598446781\\
79	-7.54322655237211\\
80	-6.89564905968374\\
81	-7.3196742152485\\
82	-8.76172386688101\\
83	-11.2350705485488\\
84	-14.9071244994164\\
85	-20.4713227635144\\
86	-29.9109353069023\\
87	-24.8002337276652\\
88	-18.8794210846893\\
89	-15.3736906826451\\
90	-12.8213143570346\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-56.3099324740202	-52.5030778734439\\
};
\addlegendentry{Tag 1}

\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
-23.1985905136482	-52.5030778734439\\
};
\addlegendentry{Tag 2}

\addplot [color=black, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-52.5030778734439\\
};
\addlegendentry{BS}

\addplot [color=red, only marks, mark size=2.5pt,  mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	-52.5030778734439\\
};
\addlegendentry{Reader}

\addplot [color=mycolor1, only marks, mark size=5.0pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-1.12330271407543	-52.5030778734439\\
};
\addlegendentry{User 1}

\addplot [color=mycolor2, only marks, mark size=5.0pt, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
-5.19442890773481	-52.5030778734439\\
};
\addlegendentry{User 2}

\addplot [color=mycolor3, only marks, mark size=5.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
4.01417569541103	-52.5030778734439\\
};
\addlegendentry{User 3}

\end{axis}

\begin{axis}[%
width=5.877in,
height=1.256in,
at={(0.986in,4.439in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-22.2552800253636,
ymax=1.38548549910355,
axis background/.style={fill=white},
title style={at={(0.5,0.91)}, font=\bfseries},
title={Transmit beampattern $p_{1}(\theta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-7.94075363373781\\
-89	-8.02109887461524\\
-88	-8.24032811581999\\
-87	-8.51528112909621\\
-86	-8.76953769341893\\
-85	-8.92323419499035\\
-84	-8.85234231314409\\
-83	-8.37913921947712\\
-82	-7.40236082186651\\
-81	-6.05587260421869\\
-80	-4.62686887988742\\
-79	-3.3610728888476\\
-78	-2.39448149503913\\
-77	-1.77851780698886\\
-76	-1.51276621706435\\
-75	-1.56163005454902\\
-74	-1.85914936144684\\
-73	-2.31130311021569\\
-72	-2.80650627623996\\
-71	-3.24119974233565\\
-70	-3.5510225116863\\
-69	-3.72252815798321\\
-68	-3.77507939310635\\
-67	-3.73250133171327\\
-66	-3.60627963884793\\
-65	-3.39348623857495\\
-64	-3.08304192294884\\
-63	-2.665634992306\\
-62	-2.14447067141543\\
-61	-1.54268000572371\\
-60	-0.903299839303952\\
-59	-0.282142548243413\\
-58	0.261640296334846\\
-57	0.672633677968843\\
-56	0.902501625016102\\
-55	0.910833167083823\\
-54	0.665503142028143\\
-53	0.144585894030172\\
-52	-0.657625519101726\\
-51	-1.7164621366034\\
-50	-2.95008583466907\\
-49	-4.18733625592863\\
-48	-5.18307321927063\\
-47	-5.76001479365411\\
-46	-5.97159278968642\\
-45	-6.03952801803607\\
-44	-6.16883220708439\\
-43	-6.47067575520574\\
-42	-6.97714157330295\\
-41	-7.6663368023133\\
-40	-8.47161100003067\\
-39	-9.28119705300432\\
-38	-9.9490049902309\\
-37	-10.3378568749075\\
-36	-10.3760091695616\\
-35	-10.0627936804341\\
-34	-9.41744333912422\\
-33	-8.45175853155921\\
-32	-7.20315878591077\\
-31	-5.76752914631402\\
-30	-4.27767554485622\\
-29	-2.85634562532703\\
-28	-1.59039212560624\\
-27	-0.530603283942876\\
-26	0.298632854264034\\
-25	0.890188395614481\\
-24	1.24829612865938\\
-23	1.38548549910355\\
-22	1.32141040192017\\
-21	1.08278831794863\\
-20	0.703798944245617\\
-19	0.226191984168032\\
-18	-0.30192275113508\\
-17	-0.829752389418711\\
-16	-1.31042943526714\\
-15	-1.70910239441761\\
-14	-2.00894930512725\\
-13	-2.21168697122912\\
-12	-2.33234657353144\\
-11	-2.39149590010003\\
-10	-2.40861450380376\\
-9	-2.39845377130491\\
-8	-2.37033965334371\\
-7	-2.32961722726416\\
-6	-2.28036041286991\\
-5	-2.22842283767702\\
-4	-2.18377312762294\\
-3	-2.1611708804775\\
-2	-2.17883851515692\\
-1	-2.25560971108915\\
0	-2.40753828682617\\
1	-2.64487531532372\\
2	-2.96990515305425\\
3	-3.37577555905527\\
4	-3.84637777430868\\
5	-4.35748530775984\\
6	-4.87951632354074\\
7	-5.38210857490233\\
8	-5.83994210206151\\
9	-6.23817172537053\\
10	-6.57537830476523\\
11	-6.86292177225947\\
12	-7.12144374523122\\
13	-7.37647611362716\\
14	-7.65487164585144\\
15	-7.98267998437589\\
16	-8.38400801355365\\
17	-8.87942725087507\\
18	-9.48091525423633\\
19	-10.1770407007717\\
20	-10.8976374778745\\
21	-11.4557711095374\\
22	-11.5384212982012\\
23	-10.9145968608103\\
24	-9.71290809528469\\
25	-8.29142334201381\\
26	-6.93726009131339\\
27	-5.7931099841253\\
28	-4.90984367226817\\
29	-4.29465301731267\\
30	-3.9350552827843\\
31	-3.80856170253824\\
32	-3.88563365184805\\
33	-4.12943966861872\\
34	-4.49397665911354\\
35	-4.92186922098811\\
36	-5.34422649743577\\
37	-5.68653559273647\\
38	-5.88390947469002\\
39	-5.90227974844246\\
40	-5.75263922178074\\
41	-5.48680877387922\\
42	-5.17835911796992\\
43	-4.90241374338046\\
44	-4.72294007308306\\
45	-4.68723285917854\\
46	-4.82424525000398\\
47	-5.14506239487764\\
48	-5.64655747665072\\
49	-6.32094546106564\\
50	-7.17230374399616\\
51	-8.23465703588334\\
52	-9.57763674136826\\
53	-11.2720013325582\\
54	-13.2185485897125\\
55	-14.6081694738203\\
56	-14.0006426130846\\
57	-11.8812503545922\\
58	-9.67889343077138\\
59	-7.88187519794538\\
60	-6.52359759803551\\
61	-5.55367636512742\\
62	-4.9256775061616\\
63	-4.6111228331077\\
64	-4.5991290259429\\
65	-4.89403596119508\\
66	-5.51302010541652\\
67	-6.48301431134887\\
68	-7.834767884103\\
69	-9.59032522895317\\
70	-11.7414326198141\\
71	-14.23519295036\\
72	-17.0329559913344\\
73	-20.1755387133254\\
74	-22.2552800253636\\
75	-19.2263450808668\\
76	-14.8266896101667\\
77	-11.4675116441622\\
78	-9.11211201098427\\
79	-7.55403205155771\\
80	-6.63879247331454\\
81	-6.24680042816845\\
82	-6.26811914850621\\
83	-6.58167252933148\\
84	-7.04215021215839\\
85	-7.48940633874684\\
86	-7.79635907536892\\
87	-7.92922860383079\\
88	-7.94963802800116\\
89	-7.94373520061393\\
90	-7.94075363373781\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-56.3099324740202	-22.2552800253636\\
};
\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-22.2552800253636\\
};
\addplot [color=black, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-22.2552800253636\\
};
\addplot [color=red, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-22.2552800253636\\
};
\addplot [color=mycolor1, only marks, mark size=5.0pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.12330271407543	-22.2552800253636\\
};
\addplot [color=mycolor2, only marks, mark size=5.0pt, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
-5.19442890773481	-22.2552800253636\\
};
\addplot [color=mycolor3, only marks, mark size=5.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4.01417569541103	-22.2552800253636\\
};
\end{axis}

\begin{axis}[%
width=5.877in,
height=1.256in,
at={(0.986in,2.631in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-41.7103341283101,
ymax=7.87169481167136,
ylabel style={font=\color{white!15!black}},
ylabel={Beampattern gain (dB)},
axis background/.style={fill=white},
title style={at={(0.5,0.91)}, font=\bfseries},
title={Receive beampattern $p_{2}(\theta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	1.97611172673077\\
-89	2.33499075021583\\
-88	2.28689887369259\\
-87	1.83778791310666\\
-86	0.969822540963467\\
-85	-0.354630000670228\\
-84	-2.16689897666136\\
-83	-4.3387204447852\\
-82	-6.01834429267451\\
-81	-5.6274626888969\\
-80	-3.6685695520656\\
-79	-1.68525351105773\\
-78	-0.189576887413709\\
-77	0.782598605681147\\
-76	1.28381070281893\\
-75	1.37204740975559\\
-74	1.09992469612066\\
-73	0.513743291782465\\
-72	-0.352234969487947\\
-71	-1.49127069885547\\
-70	-2.9490564016375\\
-69	-4.84443096934573\\
-68	-7.2923075339949\\
-67	-9.56191146008066\\
-66	-8.46012318466975\\
-65	-4.75092180375735\\
-64	-1.33192750210482\\
-63	1.3672339280306\\
-62	3.46314117610072\\
-61	5.07368969336533\\
-60	6.27801587692481\\
-59	7.12695064582164\\
-58	7.65225920115184\\
-57	7.87169481167136\\
-56	7.79135501766472\\
-55	7.40670624123142\\
-54	6.70338784330507\\
-53	5.65924003770026\\
-52	4.25106744269347\\
-51	2.4770257926923\\
-50	0.425963329101111\\
-49	-1.5584726750353\\
-48	-2.79284351807064\\
-47	-2.91468123378389\\
-46	-2.46272202888127\\
-45	-2.07967132618753\\
-44	-2.05382915573369\\
-43	-2.47463409614891\\
-42	-3.38237283588026\\
-41	-4.83810735141149\\
-40	-6.97626570218819\\
-39	-10.105842414593\\
-38	-15.0389842755349\\
-37	-23.8023929493358\\
-36	-19.9847787822461\\
-35	-14.275409228404\\
-34	-11.4007782870763\\
-33	-9.88121852195828\\
-32	-9.21130020338275\\
-31	-9.18137154083061\\
-30	-9.69712454566648\\
-29	-10.7235517084845\\
-28	-12.2708259551698\\
-27	-14.4081449953978\\
-26	-17.3244296887606\\
-25	-21.5401205474535\\
-24	-29.0443248430152\\
-23	-41.7103341283101\\
-22	-26.7285223251753\\
-21	-22.1872279326885\\
-20	-19.7615630869839\\
-19	-18.3245521806758\\
-18	-17.4648934033442\\
-17	-16.9632001200478\\
-16	-16.6799880587157\\
-15	-16.5321026498491\\
-14	-16.4873861247692\\
-13	-16.5468791407783\\
-12	-16.7027234894865\\
-11	-16.8709860519612\\
-10	-16.8213402350598\\
-9	-16.2270520488898\\
-8	-14.9631756361354\\
-7	-13.2788276052443\\
-6	-11.5276860372686\\
-5	-9.93306285096517\\
-4	-8.58780921062125\\
-3	-7.51517208890164\\
-2	-6.70768524999825\\
-1	-6.14442663718051\\
0	-5.7977154590304\\
1	-5.6356663244374\\
2	-5.62342187513833\\
3	-5.72409339260672\\
4	-5.89956825684068\\
5	-6.11101765079209\\
6	-6.31912699079655\\
7	-6.48466891415583\\
8	-6.57055213987986\\
9	-6.54613972228239\\
10	-6.3931020929073\\
11	-6.11032862190883\\
12	-5.71535796917639\\
13	-5.24194704487566\\
14	-4.73578336266492\\
15	-4.25084901617426\\
16	-3.8478772681856\\
17	-3.59540292729241\\
18	-3.57411823428088\\
19	-3.8869493777461\\
20	-4.68192721986673\\
21	-6.20982137689924\\
22	-9.00043081267019\\
23	-14.5707020011135\\
24	-19.8270262152014\\
25	-10.3102341868424\\
26	-5.14678703502419\\
27	-1.92841264461277\\
28	0.257960329798499\\
29	1.76554719102454\\
30	2.76730802870356\\
31	3.36194991451859\\
32	3.61208935657628\\
33	3.56051360920679\\
34	3.23787683210049\\
35	2.66645826540883\\
36	1.86171807716095\\
37	0.832197668644419\\
38	-0.422384619945303\\
39	-1.91577935515595\\
40	-3.68518204929377\\
41	-5.81364206376198\\
42	-8.48653215946258\\
43	-12.1647745524572\\
44	-18.3696074731251\\
45	-30.9096865409622\\
46	-17.1370044750173\\
47	-11.611517113794\\
48	-8.46278232311155\\
49	-6.54473150832047\\
50	-5.55838658847085\\
51	-5.47990188619638\\
52	-6.49307009020109\\
53	-9.15656700931056\\
54	-14.801964511284\\
55	-13.5984213554673\\
56	-6.27638851017099\\
57	-1.82882777331312\\
58	1.11287514391454\\
59	3.14525355256813\\
60	4.53332369393825\\
61	5.41329501705395\\
62	5.86088615399683\\
63	5.91804858066163\\
64	5.60414521572797\\
65	4.92000731379941\\
66	3.84803396703041\\
67	2.35024260576605\\
68	0.36882812488235\\
69	-2.14900026433294\\
70	-5.09664219467763\\
71	-7.63320565475401\\
72	-8.17619637415832\\
73	-7.26828647735834\\
74	-6.49307373513994\\
75	-6.38738665913052\\
76	-7.02033957036527\\
77	-8.37296136496171\\
78	-10.3525493653176\\
79	-12.4973300430101\\
80	-13.403087697013\\
81	-12.1352856490476\\
82	-9.93712098027635\\
83	-7.75307033463487\\
84	-5.76302103772776\\
85	-3.96039270874144\\
86	-2.33850208830562\\
87	-0.910861650727115\\
88	0.299318367220097\\
89	1.26840902124304\\
90	1.97611172673077\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-4.88056072329674\\
-89	-2.83082466074208\\
-88	-1.20502004526374\\
-87	0.0340518810698157\\
-86	0.924168400552461\\
-85	1.50597476887656\\
-84	1.82676369820686\\
-83	1.94310438842354\\
-82	1.91922189640315\\
-81	1.81885646358316\\
-80	1.69368100125919\\
-79	1.57880961891219\\
-78	1.50384161082139\\
-77	1.51060097067397\\
-76	1.65247823553051\\
-75	1.96093932880947\\
-74	2.40662065324776\\
-73	2.90159405289099\\
-72	3.34051491870204\\
-71	3.63671456662191\\
-70	3.73173606010057\\
-69	3.58741699608233\\
-68	3.17354035298573\\
-67	2.45692926199574\\
-66	1.39268180667607\\
-65	-0.0839717754220505\\
-64	-2.06755901105333\\
-63	-4.69546090452362\\
-62	-8.15186821959441\\
-61	-12.5324812051204\\
-60	-16.8192078001863\\
-59	-18.4145314906704\\
-58	-19.5469531301868\\
-57	-24.8843426726049\\
-56	-30.1138135055143\\
-55	-16.4756942439276\\
-54	-10.9218173557246\\
-53	-7.57813214110285\\
-52	-5.40506232067706\\
-51	-3.98460649474115\\
-50	-3.07094013859453\\
-49	-2.47362299878013\\
-48	-2.0256734272751\\
-47	-1.59598804470718\\
-46	-1.1212886402171\\
-45	-0.617588014371052\\
-44	-0.152455160907609\\
-43	0.195229718578812\\
-42	0.357455206091459\\
-41	0.277767382657233\\
-40	-0.0997987169861777\\
-39	-0.847765747395277\\
-38	-2.0805046211634\\
-37	-3.99783041701729\\
-36	-6.94052359115202\\
-35	-10.8506640876337\\
-34	-10.4029942811865\\
-33	-5.59252747673709\\
-32	-1.75662309866504\\
-31	1.0399880500112\\
-30	3.13434622176998\\
-29	4.7232439658983\\
-28	5.91756716463315\\
-27	6.78343359936874\\
-26	7.36320611138222\\
-25	7.68673040747667\\
-24	7.77798609507499\\
-23	7.65949977756843\\
-22	7.35560198046433\\
-21	6.89497253995581\\
-20	6.3124573793545\\
-19	5.64966046087156\\
-18	4.95337903157381\\
-17	4.27099455059709\\
-16	3.64311920252155\\
-15	3.09605588311547\\
-14	2.6380779548613\\
-13	2.26188485412728\\
-12	1.9516831449307\\
-11	1.69090343186521\\
-10	1.46734077939629\\
-9	1.27468499122929\\
-8	1.11091467234866\\
-7	0.974638856486483\\
-6	0.860855061447231\\
-5	0.757943903828211\\
-4	0.64755843200848\\
-3	0.508092335229108\\
-2	0.321197457628495\\
-1	0.0802149814442195\\
0	-0.200762638435164\\
1	-0.479672230851473\\
2	-0.687244808993967\\
3	-0.745079600296558\\
4	-0.601669536819242\\
5	-0.263016017024274\\
6	0.21158499913774\\
7	0.743015870231678\\
8	1.26313588556787\\
9	1.72636921469683\\
10	2.10726908298329\\
11	2.39354415394563\\
12	2.57965684017195\\
13	2.66243150250627\\
14	2.63867669874673\\
15	2.50459556011742\\
16	2.25694606208155\\
17	1.89621282169595\\
18	1.43230416291146\\
19	0.89306498875133\\
20	0.333954078059697\\
21	-0.158332105438447\\
22	-0.48253157824287\\
23	-0.566470814960486\\
24	-0.409192442071036\\
25	-0.076630953534735\\
26	0.343504702034813\\
27	0.78019417178669\\
28	1.18888578880494\\
29	1.54366410747269\\
30	1.8270607718416\\
31	2.02449104325406\\
32	2.12372620443818\\
33	2.11717463442085\\
34	2.00478652194468\\
35	1.79645854683857\\
36	1.51362450513647\\
37	1.18978359279237\\
38	0.869171999127586\\
39	0.602171904109326\\
40	0.436355234904648\\
41	0.404255092184466\\
42	0.512362348797627\\
43	0.737101655603242\\
44	1.03001520742495\\
45	1.328821603969\\
46	1.56869355860483\\
47	1.68999607707828\\
48	1.64173003752433\\
49	1.38160784672798\\
50	0.87392193025305\\
51	0.086071904577533\\
52	-1.01499411819568\\
53	-2.46138243001474\\
54	-4.25586092175957\\
55	-6.23380187610473\\
56	-7.6802094853527\\
57	-7.46638671531929\\
58	-5.87041982973333\\
59	-4.07334222502212\\
60	-2.61498311013682\\
61	-1.59820554500694\\
62	-1.00827248384211\\
63	-0.810637149165928\\
64	-0.973003824471521\\
65	-1.47081758406535\\
66	-2.29262887654707\\
67	-3.45226472407674\\
68	-5.0161599970813\\
69	-7.16724902527959\\
70	-10.391765815381\\
71	-16.3760130828324\\
72	-35.4701218821094\\
73	-14.1237433851049\\
74	-8.24945083116532\\
75	-4.8109278039253\\
76	-2.55341120305757\\
77	-1.08915688491501\\
78	-0.258293973483538\\
79	0.0108054991855897\\
80	-0.256856586369193\\
81	-1.07287378708005\\
82	-2.49360471837479\\
83	-4.65339801921729\\
84	-7.86497428725801\\
85	-12.9819164247675\\
86	-22.1145762315334\\
87	-16.8710051238345\\
88	-10.9297830566882\\
89	-7.42995548203118\\
90	-4.88056072329675\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-56.3099324740202	-41.7103341283101\\
};
\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-41.7103341283101\\
};
\addplot [color=black, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-41.7103341283101\\
};
\addplot [color=red, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-41.7103341283101\\
};
\addplot [color=mycolor1, only marks, mark size=5.0pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.12330271407543	-41.7103341283101\\
};
\addplot [color=mycolor2, only marks, mark size=5.0pt, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
-5.19442890773481	-41.7103341283101\\
};
\addplot [color=mycolor3, only marks, mark size=5.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4.01417569541103	-41.7103341283101\\
};
\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/No_of_tag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
xmin=1,
xmax=5,
xtick={1, 2, ..., 5},
xlabel style={font=\color{white!15!black}},
xlabel={Number of tags, $K$},
ymin=20,
ymax=50,
ytick={20, 25, ..., 50},
ylabel style={font=\color{white!15!black}},
ylabel={BS transmit power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	28.8817654896027\\
2	30.7068122254558\\
3	33.1054010810134\\
4	35.1966066090963\\
5	37.520774065626\\
};
\addlegendentry{RSMA ISABC}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	28.3979108451601\\
2	30.3382284223785\\
3	32.5243577852279\\
4	34.6495789275248\\
5	37.1939443722898\\
};
\addlegendentry{RSMA \bc}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	25.1730203638532\\
2	27.4147430786109\\
3	29.5156239192493\\
4	31.806041492657\\
5	33.5277950952622\\
};
\addlegendentry{NOMA ISABC}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	35.2475402874224\\
2	37.2362743464487\\
3	40.2338640185939\\
4	43.1092012567784\\
5	46.5960396492521\\
};
\addlegendentry{Conventional ISABC}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	34.8074718932185\\
2	36.6807910863431\\
3	39.605881554584\\
4	42.4093882329757\\
5	45.7146928660343\\
};
\addlegendentry{Conventional \bc}

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	22.7215699846552\\
2	24.6331808194477\\
3	26.511964884499\\
4	28.386568644418\\
5	30.1057279223193\\
};
\addlegendentry{Sensing-only}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/SIC_quality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
xmin=-30,
xmax=0,
xtick={-30, -24, ..., 0},
xlabel style={font=\color{white!15!black}},
xlabel={SIC quality, $\delta$ [dB]},
ymin=26,
ymax=31,
% ytick={26, 27, ..., 31},
ylabel style={font=\color{white!15!black}},
ylabel={BS transmit power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	28.6565441594142\\
-22.5	29.3251965675379\\
-15	29.8961923184771\\
-7.5	30.4807880380434\\
0	30.9868670297069\\
};
\addlegendentry{$\beta = -80$ dBm}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	28.1045778958938\\
-22.5	28.8138576056777\\
-15	29.410016168879\\
-7.5	30.022233056823\\
0	30.5332201576313\\
};
\addlegendentry{$\beta = -90$ dBm}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-30	27.5516888001933\\
-22.5	28.2431248183216\\
-15	28.8550291387073\\
-7.5	29.4773295969159\\
0	30.0370942239514\\
};
\addlegendentry{$\beta = -100$ dBm}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-30	26.1173368070132\\
-22.5	26.8302582188475\\
-15	27.408067374281\\
-7.5	27.999913423322\\
0	28.4976726236065\\
};
\addlegendentry{Perfect SI cancellation}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/SystemModel.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemModel.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.47363281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51774293)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SystemModel.eps}}%
    \put(0.01794168,0.08678943){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FD BS\end{tabular}}}}}%
    \put(0.76216654,0.04271518){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reader\end{tabular}}}}}%
    \put(0.10503253,0.48226905){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{G}_{\rm{SI}}$\end{tabular}}}}}%
    \put(0.74672449,0.32924431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_l$\end{tabular}}}}%
    \put(0.34934938,0.05094308){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_k$\end{tabular}}}}}%
    \put(0.49533589,0.01592358){\color[rgb]{0,0,0}\rotatebox{0.53733576}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_K$\end{tabular}}}}}%
    \put(0.20188829,0.01506394){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_1$\end{tabular}}}}}%
    \put(0.41539868,0.46032876){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{f}_l$\end{tabular}}}}}%
    \put(0.34153881,0.35718282){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{f}_0$\end{tabular}}}}}%
    \put(0.2761113,0.2623493){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}_{f,k}$\end{tabular}}}}}%
    \put(0.54224867,0.33494136){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{l,k}$\end{tabular}}}}}%
    \put(0.50783206,0.17985934){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{k}$\end{tabular}}}}}%
    \put(0.93011042,0.28846253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_L$\end{tabular}}}}%
    \put(0.91908923,0.41287859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_1$\end{tabular}}}}%
    \put(0.17065136,0.21548618){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}_{b,k}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/TxPower_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.893in,
height=4.941in,
at={(0.989in,0.667in)},
scale only axis,
xmin=5,
xmax=30,
xtick={5, 10, ..., 30},
xlabel style={font=\color{white!15!black}},
xlabel={Number of transmit and receive antenna at BS, $M=N$},
ymin=15,
ymax=40,
ytick={15, 20, ..., 40},
ylabel style={font=\color{white!15!black}},
ylabel={BS transmit power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	31.2351459172367\\
10	29.1293426934127\\
15	27.4398489025817\\
20	25.8795154690767\\
25	24.4148983941273\\
30	23.4334787497115\\
};
\addlegendentry{RSMA ISABC}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	30.5203293164703\\
10	28.7649112846612\\
15	27.1894523275734\\
20	25.6634405421359\\
25	24.2194223142333\\
30	22.8687305042633\\
};
\addlegendentry{RSMA \bc}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	25.5549192805814\\
10	23.4283679721881\\
15	21.5164323027813\\
20	20.0298238660987\\
25	19.2122453784214\\
30	18.5304871063595\\
};
\addlegendentry{NOMA ISABC}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	37.9688622608076\\
10	35.987498000248\\
15	34.6054653303167\\
20	33.3881023821352\\
25	32.31562672358\\
30	31.8820475199004\\
};
\addlegendentry{Conventional ISABC}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	36.9259106187299\\
10	35.2691217789795\\
15	33.8925962839134\\
20	32.6258729468665\\
25	31.4159700053746\\
30	30.5922939334955\\
};
\addlegendentry{Conventional \bc}

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	23.7306610190603\\
10	21.0530669460036\\
15	19.4621670326678\\
20	18.3156229604328\\
25	17.426689975899\\
30	16.6247472106412\\
};
\addlegendentry{Sensing-only}

\end{axis}

\begin{axis}[%
width=7.604in,
height=6.062in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/UserRate_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.893in,
height=4.941in,
at={(0.989in,0.667in)},
scale only axis,
xmin=5,
xmax=30,
xtick={5, 10, ..., 30},
xlabel style={font=\color{white!15!black}},
xlabel={Number of transmit and receive antenna at BS, $M=N$},
ymin=0,
ymax=14,
ytick={0, 2, ..., 14},
ylabel style={font=\color{white!15!black}},
ylabel={User rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	8.56111826970441\\
10	9.72721458108115\\
15	10.4364085104039\\
20	11.1340229291998\\
25	11.68319639082\\
30	12.0491903636838\\
};
\addlegendentry{RSMA ISABC - $\bar{\mathcal{R}}_{c}$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	2.05341575016474\\
10	2.03231451170299\\
15	2.02812878140878\\
20	2.02391053770181\\
25	2.0253416345216\\
30	2.0323245316299\\
};
\addlegendentry{RSMA ISABC - $\bar{\mathcal{R}}_{p}$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	8.69434152948725\\
10	9.89861738842888\\
15	10.6442868121533\\
20	11.3569143561449\\
25	11.9276870483085\\
30	12.2574792494453\\
};
\addlegendentry{RSMA BackCom - $\bar{\mathcal{R}}_{c}$}

\addplot [color=mycolor4, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	2.08736097084471\\
10	2.0202762857746\\
15	2.00442562139451\\
20	1.99338149777951\\
25	1.99781320080616\\
30	2.0321403527697\\
};
\addlegendentry{RSMA BackCom - $\bar{\mathcal{R}}_{p}$}

\addplot [color=mycolor5, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	1.93647590845561\\
10	1.95997972872829\\
15	1.96256658293395\\
20	1.97107087574466\\
25	1.97063036699802\\
30	1.97899737250919\\
};
\addlegendentry{NOMA ISABC - $\bar{\mathcal{R}}_{p}$}

\addplot [color=mycolor6, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	2.00163479248292\\
10	1.99876653135415\\
15	1.99544051386605\\
20	1.9930174469171\\
25	1.99014081100199\\
30	1.98951945773821\\
};
\addlegendentry{Conventional ISABC - $\bar{\mathcal{R}}_{p}$}

\addplot [color=mycolor7, line width=1.5pt, mark size=4.5pt, mark=+, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
5	2.00124423829612\\
10	1.99851699854433\\
15	1.99720495315388\\
20	1.99658530211315\\
25	1.99620658440963\\
30	1.9981459830925\\
};
\addlegendentry{Conventional BackCom - $\bar{\mathcal{R}}_{p}$}

\end{axis}

\begin{axis}[%
width=7.604in,
height=6.062in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymin=25,
ymax=46,
ytick={26, 30, ..., 46},
ylabel style={font=\color{white!15!black}},
ylabel={BS transmit power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	45.9912179619575\\
2	30.2597108616961\\
3	30.2597108616961\\
4	30.2597108616961\\
5	30.2597108616961\\
6	30.2597108616961\\
7	30.2597108616961\\
8	30.2597108616961\\
9	30.2597108616961\\
10	30.2597108616961\\
11	30.2597108616961\\
12	30.2597108616961\\
13	30.2597108616961\\
14	30.2597108616961\\
15	30.2597108616961\\
16	30.2597108616961\\
17	30.2597108616961\\
18	30.2597108616961\\
19	30.2597108616961\\
20	30.2597108616961\\
};
\addlegendentry{$M=N=4,K=2,L=2$}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	43.6261026434402\\
2	32.1541914117878\\
3	32.1541914117878\\
4	32.1541914117878\\
5	32.1541914117878\\
6	32.1541914117878\\
7	32.1541914117878\\
8	32.1541914117878\\
9	32.1541914117878\\
10	32.1541914117878\\
11	32.1541914117878\\
12	32.1541914117878\\
13	32.1541914117878\\
14	32.1541914117878\\
15	32.1541914117878\\
16	32.1541914117878\\
17	32.1541914117878\\
18	32.1541914117878\\
19	32.1541914117878\\
20	32.1541914117878\\
};
\addlegendentry{$M=N=4,K=3,L=2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	38.8010410811072\\
2	26.11884744761\\
3	26.1174526261903\\
4	26.1174526261903\\
5	26.1174526261903\\
6	26.1174526261903\\
7	26.1174526261903\\
8	26.1174526261903\\
9	26.1174526261903\\
10	26.1174526261903\\
11	26.1174526261903\\
12	26.1174526261903\\
13	26.1174526261903\\
14	26.1174526261903\\
15	26.1174526261903\\
16	26.1174526261903\\
17	26.1174526261903\\
18	26.1174526261903\\
19	26.1174526261903\\
20	26.1174526261903\\
};
\addlegendentry{$M=N=8,K=2,L=3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt,  mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	40.8002535027415\\
2	27.3209701334832\\
3	27.3195111152618\\
4	27.3195111152618\\
5	27.3195111152618\\
6	27.3195111152618\\
7	27.3195111152618\\
8	27.3195111152618\\
9	27.3195111152618\\
10	27.3195111152618\\
11	27.3195111152618\\
12	27.3195111152618\\
13	27.3195111152618\\
14	27.3195111152618\\
15	27.3195111152618\\
16	27.3195111152618\\
17	27.3195111152618\\
18	27.3195111152618\\
19	27.3195111152618\\
20	27.3195111152618\\
};
\addlegendentry{$M=N=8,K=3,L=3$}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
